The Parametric Willmore Flow

We establish a minimal positive existence time of the parametric Willmore flow for any smooth initial data (smooth immersion of a closed oriented surface). The minimal existence time is a function exclusively of geometric data which in particular are all well defined for general weak lipschitz $W^{2,2}$ immersions. This fact combined with the conservation law formulation of the equation given by the first author in 2008 opens the possibility for defining the Willmore flow for weak lipschitz $W^{2,2}$ initial data.

==> (inline-0) <==
\begin{array}{l}
\ds\int_\Sigma \Delta_{h(t)}\lf[\chi^{h(t)}_{R,x_0}(x)\  \vec{H}\rg]\cdot\frac{\p\vec{\Phi}}{\p t}\ dvol_{h(t)}\\[5mm]
\ds=-\, 4\, \Re \int_\Sigma\Delta_{g_{\vec{\Phi}}}\lf[\chi^{h(t)}_{R,x_0}(x)\ \vec{H}\rg]\cdot \ov{\p}\lf[\p\vec{H}+|\vec{H}|^2\,\p\vec{\Phi}+2\,\vec{H}\cdot\vec{\frak{h}}^{\,0}\res \ov{\p}\vec{\Phi}  \rg]\\[5mm]
\ds+\int_\Sigma\Delta_{h(t)}\lf[\chi^{h(t)}_{R,x_0}(x)\ \vec{H}\rg]\cdot\vec{U}\, \ dvol_{h(t)}
\end{array}
\begin{array}{l}
\ds\int_\Sigma \Delta_{h(t)}\lf[\chi^{h(t)}_{R,x_0}(x)\ \vec{H}\rg]\cdot\frac{\p\vec{\Phi}}{\p t}\ dvol_{h(t)}\ds=\frac{1}{2}\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\ e^{-2\al}\ \Delta_{h(t)}\vec{\Phi}\cdot\Delta_{h(t)}\lf[\frac{\p\vec{\Phi}}{\p t}\rg]\ dvol_{h(t)}\\[5mm]
\ds=\frac{1}{4}\int_\Sigma\ e^{-2\al}\  \chi^{h(t)}_{R,x_0}(x)\frac{d}{dt} \lf|\Delta_{h(t)}\vec{\Phi}\rg|^2\ dvol_{h(t)}\\[5mm]
\ds\ -\frac{1}{2}\int_\Sigma \ e^{-2\al}\ \chi^{h(t)}_{R,x_0}(x)\ \Delta_{h(t)}\vec{\Phi}\cdot\, \p_{x_i}\lf(\frac{dh^{ij}}{dt} \sqrt{det(h_{kl})}\ 
\p_{x_j}\vec{\Phi}\rg)\ dx^2\\[5mm]
\ds =\frac{1}{4}\frac{d}{dt}\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\ e^{-2\al}\  \lf|\Delta_{h(t)}\vec{\Phi}\rg|^2\ dvol_{h(t)}-\frac{1}{4}\int_\Sigma \frac{d\chi^{h(t)}_{R,x_0}(x)}{dt}\, \ e^{-2\al}\ \lf|\Delta_{h(t)}\vec{\Phi}\rg|^2\ dvol_{h(t)}\\[5mm]
\ds+\frac{1}{2}\,\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\ e^{-2\al}\  \frac{d\al}{dt}\ \lf|\Delta_{h(t)}\vec{\Phi}\rg|^2\ dvol_{h(t)}\\[5mm]
\ds+\int_\Sigma\ e^{-2\al}\ \frac{dh}{dt}\res_2 d\lf[ \chi^{h(t)}_{R,x_0}(x)\ e^{2\al}\,\vec{H}\rg]\,\dot{\otimes}\,d\vec{\Phi}\ dvol_{h(t)}
\end{array}
\ee
We write
\be
\label{n-ene-con-3}
\begin{array}{l}
\ds -\, 4\, \Re \int_\Sigma\Delta_{g_{\vec{\Phi}}}\lf[\chi^{h(t)}_{R,x_0}(x)\,\vec{H}\rg]\cdot \ov{\p}\lf[\p\vec{H}+|\vec{H}|^2\,\p\vec{\Phi}+2\,\vec{H}\cdot\vec{\frak{h}}^{\,0}\res \ov{\p}\vec{\Phi}  \rg]\\[5mm]
\ds =-\, 4\, \Re \int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ \Delta_{g_{\vec{\Phi}}}\vec{H}\cdot \ov{\p}\lf[\p\vec{H}+|\vec{H}|^2\,\p\vec{\Phi}+2\,\vec{H}\cdot\vec{\frak{h}}^{\,0}\res \ov{\p}\vec{\Phi}  \rg]\\[5mm]
\ds \ -\, 4\, \Re \int_\Sigma\Delta_{g_{\vec{\Phi}}}\lf[\chi^{h(t)}_{R,x_0}(x)\ \rg]\,\vec{H}\cdot \ov{\p}\lf[\p\vec{H}+|\vec{H}|^2\,\p\vec{\Phi}+2\,\vec{H}\cdot\vec{\frak{h}}^{\,0}\res \ov{\p}\vec{\Phi}  \rg]\\[5mm]
\ds-\, 8\, \Re \int_\Sigma \lf<d\lf[\chi^{h(t)}_{R,x_0}(x)\ \rg],d\vec{H}\rg>_{g_{\vec{\Phi}}}\cdot \ov{\p}\lf[\p\vec{H}+|\vec{H}|^2\,\p\vec{\Phi}+2\,\vec{H}\cdot\vec{\frak{h}}^{\,0}\res \ov{\p}\vec{\Phi}  \rg]
\end{array}
\begin{array}{rl}
\ds\vec{U}&\ds=\lf({\ov{\p}}\vec{\Phi}\otimes \p\vec{\Phi}\cdot\vec{U}\rg)\res g^{-1}_{\vec{\Phi}}+\lf({{\p}}\vec{\Phi}\otimes {\ov{\p}}\vec{\Phi}\cdot\vec{U}\rg)\res g^{-1}_{\vec{\Phi}}\\[5mm]
&\ds=\lf({\ov{\p}}\vec{\Phi}\otimes U^{0,1}\res g_{\vec{\Phi}}\rg)\res g^{-1}_{\vec{\Phi}}+\lf({{\p}}\vec{\Phi}\otimes \ov{U^{0,1}}\res g_{\vec{\Phi}}\rg)\res g^{-1}_{\vec{\Phi}}\\[5mm]
&\ds={\ov{\p}}\vec{\Phi}\res U^{0,1}+{{\p}}\vec{\Phi}\res \ov{U^{0,1}}
\end{array}
\ee
Hence
\be
\label{n-ene-con-4}
\begin{array}{rl}
\ds\int_\Sigma\Delta_{h(t)}\lf[\chi^{h(t)}_{R,x_0}(x)\ \vec{H}\rg]\cdot\vec{U}\, \ dvol_{h(t)}&\ds=4\,\int_\Sigma \p\ov{\p} \lf[\chi^{h(t)}_{R,x_0}(x)\ \vec{H}\rg]\cdot\vec{U}\\[5mm]
&\ds=8\,\Re\int_\Sigma \p\ov{\p} \lf[\chi^{h(t)}_{R,x_0}(x)\ \vec{H}\rg]\cdot{\ov{\p}}\vec{\Phi}\res U^{0,1}\\[5mm]
&\ds=-\,8\,\Re\int_\Sigma \ov{\p} \lf[\chi^{h(t)}_{R,x_0}(x)\ \vec{H}\rg]\dot{\wedge}\p\lf[{\ov{\p}}\vec{\Phi}\res U^{0,1}\rg]
\end{array}
\ee
We have
\be
\label{n-ene-con-5}
\begin{array}{l}
\ds\p\lf[{\ov{\p}}\vec{\Phi}\res U^{0,1}\rg]=\p U^{0,1}\res\ov{\p}\vec{\Phi}+\vec{H}\,U^{0,1}\res g_{\vec{\Phi}}
\ds=2\,(I-\ti{P}_h)\lf(\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\cdot\vec{\frak{h}}_0\rg)\res\ov{\p}\vec{\Phi}+\vec{H}\,U^{0,1}\res g_{\vec{\Phi}}
\end{array}
\ee
This gives
\be
\label{n-ene-con-6}
\begin{array}{l}
\ds\int_\Sigma\Delta_{h(t)}\lf[\chi^{h(t)}_{R,x_0}(x)\ \vec{H}\rg]\cdot\vec{U}\, \ dvol_{h(t)}\\[5mm]
\ds=-\,16\,\Re\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ \pi_T\lf(\ov{\p}\vec{H}\rg)\dot{\wedge}\lf[\ov{\p}\vec{\Phi}\res(I-\ti{P}_h)\lf(\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\cdot\vec{\frak{h}}_0\rg)\rg]\\[5mm]
\ds\ \ \ -\,8\,\Re\int_\Sigma\vec{H}\cdot\ov{\p} \lf[\chi^{h(t)}_{R,x_0}(x)\ \vec{H}\rg]\wedge\lf(U^{0,1}\res g_{\vec{\Phi}}\rg)
\end{array}
\ee
Combining (\ref{n-ene-con-2}), (\ref{n-ene-con-3}) and (\ref{n-ene-con-6}) gives
\be
\label{re-n-ene-con-7}
\begin{array}{l}
\ds\frac{1}{4}\frac{d}{dt}\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\, e^{-2\al}\,\lf|\Delta_{h(t)}\vec{\Phi}\rg|^2\ dvol_{h(t)}+4\, \int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ \, e^{-2\al}\,|\Delta_{h(t)}\vec{H}|^2\ dvol_{h(t)}\\[5mm]
\ds=\frac{1}{4}\int_\Sigma \frac{d\chi^{h(t)}_{R,x_0}(x)}{dt}\,\, e^{-2\al}\, \lf|\Delta_{h(t)}\vec{\Phi}\rg|^2\ dvol_{h(t)}-\int_\Sigma\frac{dh}{dt}\res_2 d\lf[ \chi^{h(t)}_{R,x_0}(x)\ \,\vec{H}\rg]\,\dot{\otimes}\,d\vec{\Phi}\ dvol_{h(t)}
\\[5mm]
\ds-\frac{1}{2}\,\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\ e^{-2\al}\  \frac{d\al}{dt}\ \lf|\Delta_{h(t)}\vec{\Phi}\rg|^2\ dvol_{h(t)}\\[5mm]
\ds-\, 4\, \Re \int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ \, e^{-2\al}\,\Delta_{h(t)}\vec{H}\cdot \ov{\p}\lf[|\vec{H}|^2\,\p\vec{\Phi}+2\,\vec{H}\cdot\vec{\frak{h}}^{\,0}\res \ov{\p}\vec{\Phi}  \rg]\\[5mm]
\ds \ -\, 4\, \Re \int_\Sigma\Delta_{g_{\vec{\Phi}}}\lf[\chi^{h(t)}_{R,x_0}(x)\rg]\,\vec{H}\cdot \ov{\p}\lf[\p\vec{H}+|\vec{H}|^2\,\p\vec{\Phi}+2\,\vec{H}\cdot\vec{\frak{h}}^{\,0}\res \ov{\p}\vec{\Phi}  \rg]\\[5mm]
\ds-\, 8\, \Re \int_\Sigma \lf<d\chi^{h(t)}_{R,x_0}(x)\ ,d\vec{H}\rg>_{g_{\vec{\Phi}}}\cdot \ov{\p}\lf[\p\vec{H}+|\vec{H}|^2\,\p\vec{\Phi}+2\,\vec{H}\cdot\vec{\frak{h}}^{\,0}\res \ov{\p}\vec{\Phi}  \rg]\\[5mm]
\ds-\,16\,\Re\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ \pi_T\lf(\ov{\p}\vec{H}\rg)\dot{\wedge}\lf[\ov{\p}\vec{\Phi}\res(I-\ti{P}_h)\lf(\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\cdot\vec{\frak{h}}_0\rg)\rg]\\[5mm]
\ds -\,8\,\Re\int_\Sigma\vec{H}\cdot\ov{\p} \lf[\chi^{h(t)}_{R,x_0}(x)\ \vec{H}\rg]\wedge\lf(U^{0,1}\res g_{\vec{\Phi}}\rg)
\end{array}
\begin{array}{l}
\ds-\frac{1}{2}\,\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\ e^{-2\al}\  \frac{d\al}{dt}\ \lf|\Delta_{h(t)}\vec{\Phi}\rg|^2\ dvol_{h(t)}\\[5mm]
\ds=-2\,\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\cdot \vec{H}\ |\vec{H}|^2\ \ dvol_{g_{\vec{\Phi}(t)}}\\[5mm]
\ds-\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,e^{-\,2\al(t)}\,d^{\ast_{h(t)}}\lf[\frac{d\vec{\Phi}}{dt}\cdot d\vec{\Phi}(t)\rg]\  |\vec{H}|^2\ \ dvol_{g_{\vec{\Phi}(t)}}\ .
\end{array}
\ee
We have
\be
\label{re-n-2}
\begin{array}{l}
\ds-\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,e^{-\,2\al(t)}\,d^{\ast_{h(t)}}\lf[\frac{d\vec{\Phi}}{dt}\cdot d\vec{\Phi}(t)\rg]\  |\vec{H}|^2\ \ dvol_{g_{\vec{\Phi}(t)}}\\[5mm]
\ds=-\int_\Sigma \ \lf<d\chi^{h(t)}_{R,x_0}(x),\lf[\frac{d\vec{\Phi}}{dt}\cdot d\vec{\Phi}(t)\rg]\rg>_{h(t)}\  |\vec{H}|^2\ \ dvol_{h(t)}\\[5mm]
\ds-\int_\Sigma \ \chi^{h(t)}_{R,x_0}(x)\  \lf<d|\vec{H}|^2,\lf[\vec{U}\cdot d\vec{\Phi}(t)\rg]\rg>_{h(t)} \ dvol_{h(t)}
\end{array}
\ee
From (\ref{u}) we have $\vec{U}={\ov{\p}}\vec{\Phi}(t)\res U^{0,1}+{{\p}}\vec{\Phi}(t)\res \ov{U^{0,1}}$ hence
\[
\vec{U}\cdot d\vec{\Phi}(t)=\vec{U}\cdot \lf[\p\vec{\Phi}+\ov{\p}\vec{\Phi}\rg]=2\,\Re\lf[U^{0,1}\res g_{\vec{\Phi}}\rg].
\]
this gives
\be
\label{re-n-2-a}
\begin{array}{l}
\ds-\int_\Sigma \ \chi^{h(t)}_{R,x_0}(x)\  \lf<d|\vec{H}|^2,\lf[\vec{U}\cdot d\vec{\Phi}(t)\rg]\rg>_{h(t)} \ dvol_{h(t)}\\[5mm]
\ds=-4\, \Re\lf[ \int_\Sigma \ \chi^{h(t)}_{R,x_0}(x)\  \vec{H}\cdot\lf<d \vec{H},(U^{0,1}\res g_{\vec{\Phi}})\rg>_{h(t)} \ dvol_{h(t)}\rg]\ .
\end{array}
\ee
Hence
\be
\label{re-n-3}
\begin{array}{l}
\ds-\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,e^{-\,2\al(t)}\,d^{\ast_{h(t)}}\lf[\frac{d\vec{\Phi}}{dt}\cdot d\vec{\Phi}(t)\rg]\  |\vec{H}|^2\ \ dvol_{g_{\vec{\Phi}(t)}}\\[5mm]
\ds =-\int_\Sigma \ \lf<d\chi^{h(t)}_{R,x_0}(x),\lf[\frac{d\vec{\Phi}}{dt}\cdot d\vec{\Phi}(t)\rg]\rg>_{h(t)}\  |\vec{H}|^2\ \ dvol_{h(t)}\\[5mm]
\ds-4\, \Re\lf[ \int_\Sigma \ \chi^{h(t)}_{R,x_0}(x)\  \vec{H}\cdot\lf<d \vec{H},(U^{0,1}\res g_{\vec{\Phi}})\rg>_{h(t)} \ dvol_{h(t)}\rg]\ .
\end{array}
\begin{array}{l}
\ds\frac{1}{4}\int_\Sigma \chi^{h(T)}_{R,x_0}(x)\, e^{-2\al}\,\lf|\Delta_{h(T)}\vec{\Phi}\rg|^2\ dvol_{h(T)}+4\, \int_0^T\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ \, e^{-2\al}\,|\Delta_{h(t)}\vec{H}|^2\ dvol_{h(t)}\\[5mm]
\ds=\frac{1}{4}\int_\Sigma \chi^{h(0)}_{R,x_0}(x)\, e^{-2\al}\,\lf|\Delta_{h(0)}\vec{\Phi}\rg|^2\ dvol_{h(0)}\ dt
\ds+\frac{1}{4}\int_0^T\int_\Sigma \frac{d\chi^{h(t)}_{R,x_0}(x)}{dt}\,\, e^{-2\al}\, \lf|\Delta_{h(t)}\vec{\Phi}\rg|^2\ dvol_{h(t)}\ dt\\[5mm]
\ds-\int_0^T\int_\Sigma\frac{dh}{dt}\res_2 d\lf[ \chi^{h(t)}_{R,x_0}(x)\ \,\vec{H}\rg]\,\dot{\otimes}\,d\vec{\Phi}\ dvol_{h(t)}\ dt\\[5mm]
\ds-2\,\int_0^T\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\cdot \vec{H}\ |\vec{H}|^2\ \ dvol_{g_{\vec{\Phi}(t)}}\ dt\\[5mm]
\ds-\int_0^T\int_\Sigma \ \lf<d\chi^{h(t)}_{R,x_0}(x),\lf[\frac{d\vec{\Phi}}{dt}\cdot d\vec{\Phi}(t)\rg]\rg>_{h(t)}\  |\vec{H}|^2\ \ dvol_{h(t)}\ dt\\[5mm]
\ds-\int_0^T\int_\Sigma \ \chi^{h(t)}_{R,x_0}(x)\  \lf<d|\vec{H}|^2,\lf[\vec{U}\cdot d\vec{\Phi}(t)\rg]\rg>_{h(t)} \ dvol_{h(t)}\ dt\\[5mm]
%\ds-\int_\Sigma \ \lf<d\chi^{h(t)}_{R,x_0}(x),\lf[\frac{d\vec{\Phi}}{dt}\cdot d\vec{\Phi}(t)\rg]\rg>_{h(t)}\  |\vec{H}|^2\ \ dvol_{h(t)}\\[5mm]
%\ds-\frac{1}{2}\,\int_0^T\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\ e^{-2\al}\  \frac{d\al}{dt}\ \lf|\Delta_{h(t)}\vec{\Phi}\rg|^2\ dvol_{h(t)}\ dt\\[5mm]
\ds-\, 4\, \Re \int_0^T\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ \, e^{-2\al}\,\Delta_{h(t)}\vec{H}\cdot \ov{\p}\lf[|\vec{H}|^2\,\p\vec{\Phi}\,+2\,\vec{H}\cdot\vec{\frak{h}}^{\,0}\res \ov{\p}\vec{\Phi}  \rg]\ dt\\[5mm]
\ds \ -\, 4\, \Re\int_0^T\ \int_\Sigma\Delta_{g_{\vec{\Phi}}}\lf[\chi^{h(t)}_{R,x_0}(x)\rg]\,\vec{H}\cdot \ov{\p}\lf[\p\vec{H}+|\vec{H}|^2\,\p\vec{\Phi}+2\,\vec{H}\cdot\vec{\frak{h}}^{\,0}\res \ov{\p}\vec{\Phi}  \rg]\ dt\\[5mm]
\ds-\, 8\, \Re \int_0^T\int_\Sigma \lf<d\chi^{h(t)}_{R,x_0}(x)\ ,d\vec{H}\rg>_{g_{\vec{\Phi}}}\cdot \ov{\p}\lf[\p\vec{H}+|\vec{H}|^2\,\p\vec{\Phi}+2\,\vec{H}\cdot\vec{\frak{h}}^{\,0}\res \ov{\p}\vec{\Phi}  \rg]\ dt\\[5mm]
\ds-\,16\,\Re\int_0^T\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ \pi_T\lf(\ov{\p}\vec{H}\rg)\dot{\wedge}\lf[\ov{\p}\vec{\Phi}\res(I-\ti{P}_h)\lf(\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\cdot\vec{\frak{h}}_0\rg)\rg]\ dt\\[5mm]
%\ds -\,12\,\Re\int_0^T\int_\Sigma\vec{H}\cdot\ov{\p} \lf[\chi^{h(t)}_{R,x_0}(x)\ \vec{H}\rg]\wedge\lf(U^{0,1}\res g_{\vec{\Phi}}\rg)\ dt
\end{array}
\begin{array}{l}
\ds\lf|\int_0^T\frac{1}{4}\int_\Sigma \frac{d\chi^{h(t)}_{R,x_0}(x)}{dt}\, \ e^{-2\al}\ \lf|\Delta_{h(t)}\vec{\Phi}\rg|^2\ dvol_{h(t)}\rg|\\[5mm]
\ds\le\frac{1}{4\,R}\lf|\int_0^T\int_\Sigma\frac{d|x-x_0|_{h(t)}}{dt}\chi'\lf(\frac{ |x-x_0|_{h(t)}}{R}  \rg)\, \ e^{-2\al}\  \lf|\Delta_{h(t)}\vec{\Phi}\rg|^2\ dvol_{h(t)}\rg|\\[5mm]
\ds\le \sup_{[0,T]}\int_{B_R^{h(t)}(x_0)} \lf|\Delta_{g_{\vec{\Phi}}}\vec{\Phi}\rg|^2\ dvol_{g_{\vec{\Phi}}}\  \int_0^T\lf\| \lf|\frac{dh}{dt}(t)\rg|_{h(t)}\rg\|_{L^\infty(B_R^{h(t)}(x_0))}\  dt\\[5mm]
\ds\le  C_\Sigma\ \frac{e^{2\,\|\al\|_\infty}}{l^4_{\ast\ast}(T)}\ \sqrt{T}\ \sup_{[0,T]}\int_{B_R^{h(t)}(x_0)}  \lf|\Delta_{g_{\vec{\Phi}}}\vec{\Phi}\rg|^2\ dvol_{g_{\vec{\Phi}}}\  \sqrt{E(0)}\,\sqrt{W(\vec{\Phi}(0))-W(\vec{\Phi}(t))}\ .
\end{array}
\begin{array}{l}
|d\vec{H}\dot{\otimes}\,d\vec{\Phi}|^2_{h(t)}\le e^{-4\nu} \sum_{i,j=1}^2|\p_{x_i}\vec{H}\cdot\p_{x_j}\vec{\Phi}|^2= e^{-4\nu} \sum_{i,j=1}^2|\vec{H}\cdot\p_{x_i}\p_{x_j}\vec{\Phi}|^2\\[5mm]
\ds=e^{-4\nu} \sum_{i,j=1}^2|\vec{H}\cdot\vec{\mathbb I}_{ij}|^2=|\vec{H}\cdot\vec{\mathbb I}_{\vec{\Phi}}|^2_{h(t)}
\end{array}
\ee
 we have
\be
\label{n-ene-con-9}
\begin{array}{l}
\ds\lf|\int_0^T\int_\Sigma\frac{dh}{dt}\res_2 d\lf[ \chi^{h(t)}_{R,x_0}(x)\ \vec{H}\rg]\,\dot{\otimes}\,d\vec{\Phi}\ dvol_{h(t)}\ dt\rg|\\[5mm]
\ds\le\int_0^T\int_{\Sigma}\lf|\frac{dh}{dt}\rg|_{h(t)} |\chi^{h(t)}_{R,x_0}(x)|\ |\vec{H}|\ |\vec{\mathbb I}_{\vec{\Phi}(t)}|_{g_{\vec{\Phi}}}\ dvol_{g_{\vec{\Phi}(t)}}\\[5mm]
\ds\le\,\sup_{[0,T]}\int_{B_R^{h(t)}(x_0)}  |\vec{H}|\ |\vec{\mathbb I}_{\vec{\Phi}(t)}|_{g_{\vec{\Phi}(t)}}\ dvol_{g_{\vec{\Phi}(t)}}\ \int_0^T\lf\| \lf|\frac{dh}{dt}(t)\rg|_{h(t)}\rg\|_{L^\infty(B_R^{h(t)}(x_0))}\  dt\\[5mm]
\ds\le  C_\Sigma\ \frac{e^{2\,\|\al\|_\infty}}{l^4_{\ast\ast}(T)}\ \sqrt{T}\ \sup_{[0,T]}\int_{B_R^{h(t)}(x_0)}   |\vec{H}|\ |\vec{\mathbb I}_{\vec{\Phi}(t)}|_{g_{\vec{\Phi}(t)}}\ dvol_{g_{\vec{\Phi}(t)}}\ \sqrt{E(0)}\,\sqrt{W(\vec{\Phi}(0))-W(\vec{\Phi}(t))}\ .
\end{array}
\ee
%Now, from lemma~\ref{lm-param-conf-var}
%\be
%\label{param-conf-var-re}
%\frac{d\al}{dt}=\,\frac{d\vec{\Phi}}{dt}\cdot \vec{H}+e^{-\,2\al(t)}\frac{1}{2}\,d^{\ast_{h(t)}}\lf[\frac{d\vec{\Phi}}{dt}\cdot d\vec{\Phi}(t)\rg]\ .
%\ee
%Hence
%\be
%\label{n-1}
%\begin{array}{l}
%\ds\frac{1}{2}\,\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\ e^{-2\al}\  \frac{d\al}{dt}\ \lf|\Delta_{h(t)}\vec{\Phi}\rg|^2\ dvol_{h(t)}\\[5mm]
%\ds=2\,\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\cdot \vec{H}\ |\vec{H}|^2\ \ dvol_{g_{\vec{\Phi}(t)}}\\[5mm]
%\ds+\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,e^{-\,2\al(t)}\,d^{\ast_{h(t)}}\lf[\frac{d\vec{\Phi}}{dt}\cdot d\vec{\Phi}(t)\rg]\  |\vec{H}|^2\ \ dvol_{g_{\vec{\Phi}(t)}}\ .
%\end{array}
\begin{array}{l}
\ds\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\cdot \vec{H}\ |\vec{H}|^2\ \ dvol_{g_{\vec{\Phi}(t)}}\\[5mm]
\ds\le \sqrt{\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\ \lf[\int_{B_R^{h(t)}(x_0)} |\vec{H}|^6\ dvol_{g_{\vec{\Phi}(t)}}\rg]^{1/2}    \\[5mm]
\ds\le \sqrt{\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\  e^{\al_{R,x_0}(t)}\ \lf[\int_{B_R^{h(t)}(x_0)} |\vec{H}|^6\ dvol_{h(t)}\rg]^{1/2}  \ ,
 \end{array}
\begin{array}{l}
\ds\lf[\int_{B_R^{h(t)}(x_0)} |\vec{H}|^6\  \ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds\le C\ \int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\ \ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds+ C\ \lf[R^{-4/3}\,\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{3/2}\ 
\end{array}
\ee
 Hence
 \be
\label{n-3}
\begin{array}{l}
\ds C^{-1}\ \int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\cdot \vec{H}\ |\vec{H}|^2\ \ dvol_{g_{\vec{\Phi}(t)}}\\[5mm]
\ds\le\sqrt{\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\  e^{\al_{R,x_0}(t)}\ \int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\ \ \sqrt{\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}}\\[5mm]
\ds +\sqrt{\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\  e^{\al_{R,x_0}(t)}\ R^{-2} \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{3/2}\ 
\end{array}
\begin{array}{l}
\ds C^{-1}\ \int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\cdot \vec{H}\ |\vec{H}|^2\ \ dvol_{g_{\vec{\Phi}(t)}}\\[5mm]
\ds\le 2^{-1}\,\sqrt{\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\ E(2R,x_0,t)\ \sqrt{\int_{B_{2\,R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}}\\[5mm]
 \ds+ 2^{-1}\,\sqrt{\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\  {E(2R,x_0,t)}^{3/2}\ e^{2\|\al\|_\infty}\ R^{-2}\\[5mm]
 \end{array}
\begin{array}{l}
\ds C^{-1}\ \int_0^T\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\cdot \vec{H}\ |\vec{H}|^2\ \ dvol_{g_{\vec{\Phi}(t)}}\ dt\\[5mm]
\ds\le \sqrt{E(2R,x_0,t)}\ \int_{B_{2\,R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\ dt\\[5mm]
\ds+{E(2R,x_0,t)}^{3/2}\ \sqrt{\int_0^T\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}\ dt}\ [\sqrt{T}\ e^{2\|\al\|_\infty}\ R^{-2}+1]\ .
\end{array}
\ee 
%We estimate now the second term in the r.h.s. of (\ref{n-1})
%\be
%\label{n-6}
%\begin{array}{l}
%\ds\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,e^{-\,2\al(t)}\frac{1}{2}\,d^{\ast_{h(t)}}\lf[\frac{d\vec{\Phi}}{dt}\cdot d\vec{\Phi}(t)\rg]\  |\vec{H}|^2\ \ dvol_{g_{\vec{\Phi}(t)}} \\[5mm]
%\ds=\int_\Sigma \chi^{h(t)}_{R,x_0}(x)\,\frac{1}{2}\,d^{\ast_{g_{\vec{\Phi}(t)}}}\lf[\frac{d\vec{\Phi}}{dt}\cdot d\vec{\Phi}(t)\rg]\  |\vec{H}|^2\ \ dvol_{g_{\vec{\Phi}(t)}}\\[5mm]
%\ds =\frac{1}{2}\,\int_\Sigma \lf<d\chi^{h(t)}_{R,x_0}(x),\vec{U}\cdot d\vec{\Phi}(t)\rg>_{g_{\vec{\Phi}(t)}}\  |\vec{H}|^2\  \ dvol_{g_{\vec{\Phi}(t)}}\\[5mm]
%\ds+\frac{1}{2}\,\int_\Sigma \ \chi^{h(t)}_{R,x_0}(x)\ \lf<d|\vec{H}|^2,\vec{U}\cdot d\vec{\Phi}(t)\rg>_{g_{\vec{\Phi}(t)}}\  dvol_{g_{\vec{\Phi}(t)}}
%\end{array}
\begin{array}{l}
\ds\lf|\int_\Sigma e^{-2\al}\ \lf<d\chi^{h(t)}_{R,x_0}(x),\frac{d\vec{\Phi}}{dt}\cdot d\vec{\Phi}(t)\rg>_{h(t)}\  |\vec{H}|^2\  \ dvol_{g_{\vec{\Phi}(t)}}\rg|\\[5mm]
\ds\le C\,R^{-1}\ \int_{B_{R}^{h(t)}(x_0)}\  e^{2\al}\ |U^{0,1}|_{h(t)}\ |\vec{H}|^2\  \ dvol_{h(t)}\\[5mm]
\ds\le C\, R^{-1}\ e^{2\al_{R,x_0}(t)} \|U^{0,1}\|_{L^{2,\infty}_{h(t)}(B_{R}^{h(t)}(x_0))}\ \||\vec{H}|^2\ \|_{L^{2,1}_{h(t)}(B_{R}^{h(t)}(x_0))}\
%\ds\le C\, R^{-1}\  e^{2\al_{R,x_0}(t)} \ \lf[\int_{B_{R}^{h(t)}(x_0)}\ |U^{0,1}|^{3/2}_{h(t)}\ dvol_{h(t)}\rg]^{2/3}\  \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^6\  \ dvol_{h(t)}\rg]^{1/3}\
\end{array}
\begin{array}{l}
\ds\||\vec{H}|^2\ \|_{L^{2,1}_{h(t)}(B_{R}^{h(t)}(x_0))}\le C\ \|\nabla(\vec{H}\cdot\vec{H})\|_{L^1_{h(t)}(B_{3R/2}^{h(t)}(x_0))}+C\,R^{-1}\,\int_{B_{3R/2}^{h(t)}(x_0)}|\vec{H}|^2\ dvol_{h(t)}\\[5mm]
\ds\le C\ \lf[\int_{B_{3R/2}^{h(t)}(x_0)}|\vec{H}|^2\ dvol_{h(t)}\rg]^{1/2}\ \lf[\int_{B_{3R/2}^{h(t)}(x_0)}|d\vec{H}|^2\ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds\quad+C\,R^{-1}\,\int_{B_{3R/2}^{h(t)}(x_0)}|\vec{H}|^2\ dvol_{h(t)}\\[5mm]
\end{array}
\begin{array}{l}
\ds\lf[\int_{B_{3R/2}^{h(t)}(x_0)}|d\vec{H}|^2\ dvol_{h(t)}\rg]^{1/2}\le C\ \lf[\int_{B_{2R}^{h(t)}(x_0)}|\vec{H}|^2\ dvol_{h(t)}\rg]^{1/4}\ \lf[\int_{B_{2R}^{h(t)}(x_0)}|\Delta_{h(t)}\vec{H}|^2\ dvol_{h(t)}\rg]^{1/4}\\[5mm]
\ds \quad+C\ R^{-1}\lf[\int_{B_{2R}^{h(t)}(x_0)}|\vec{H}|^2\ dvol_{h(t)}\rg]^{1/2}
\end{array}
\ee
Combining (\ref{n-8}) and (\ref{n-9}) is giving
\be
\label{n-9-b}
\begin{array}{l}
\ds\||\vec{H}|^2\ \|_{L^{2,1}_{h(t)}(B_{R}^{h(t)}(x_0))}\le  C\ \lf[\int_{B_{2R}^{h(t)}(x_0)}|\vec{H}|^2\ dvol_{h(t)}\rg]^{3/4}\ \lf[\int_{B_{2R}^{h(t)}(x_0)}|\Delta_{h(t)}\vec{H}|^2\ dvol_{h(t)}\rg]^{1/4}\\[5mm]
\ds\quad+C\,R^{-1}\,\int_{B_{2R}^{h(t)}(x_0)}|\vec{H}|^2\ dvol_{h(t)}
\end{array}
\begin{array}{l}
 \ds\|U^{0,1}\|_{L^{2,\infty}_{h(t)}(B_{R}^{h(t)}(x_0))}\le C(l_{\ast\ast}(T))\ \|\p^hU^{0,1}\|_{L^1_{h(t)}(\Sigma)}
 \end{array}
 \ee
%Classical H\"older-Lorentz inequality (\cite{Gra1}) combined with lemma~\ref{lm-delbar-inv} and lemma~\ref{lm-L2-infty}
%\be
%\label{n-8}
%\begin{array}{l}
%\ds R^{-1} \lf[ \int_{B_{R}^{h(t)}(x_0)}\ |U^{0,1}|^{3/2}_{h(t)}\ dvol_{h(t)}\rg]^{2/3}\le C\ R^{-2/3}\ \|U^{0,1}\|_{L^{2,\infty}_{h(t)}(B_{R}^{h(t)}(x_0))}\\[5mm]
%\ds\le C\ l_{\ast\ast}(T)^{-5}\ R^{-2/3}\ \|\p^hU^{0,1}\|_{L^1_{h(t)}(\Sigma)}
%\end{array}
%\ee
%where $C$ is universal. Recall
%\be
%\label{n-ene-con-31-bis}
%\begin{array}{l}
%\ds\lf[\int_{B_R^{h(t)}(x_0)} |\vec{H}|^6\  \ dvol_{h(t)}\rg]^{1/3}\\[5mm]
%\ds\le C\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{2/3}\ \ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/3}\\[5mm]
%\ds+ C\ R^{-4/3}\,\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\ 
%\end{array}
%\ee
%Hence
%\newpage
%\be
%\label{n-9}
%\begin{array}{l}
%\ds\lf|\int_\Sigma e^{-2\al}\ \lf<d\chi^{h(t)}_{R,x_0}(x),\vec{U}\cdot d\vec{\Phi}(t)\rg>_{h(t)}\  |\vec{H}|^2\  \ dvol_{g_{\vec{\Phi}(t)}}\rg|\\[5mm]
%\ds\le \frac{C( l_{\ast\ast}(T))}{R^{2/3}}\ \  e^{2\al_{R,x_0}(t)} \  \|\p^hU^{0,1}\|_{L^1_{h(t)}(\Sigma)}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{2/3}\ \ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/3}\\[5mm]
%\ds+\frac{C( l_{\ast\ast}(T))}{R^{2}}\  \|\p^hU^{0,1}\|_{L^1_{h(t)}(\Sigma)}\ \int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\ \  e^{2\al_{R,x_0}(t)} \  \ dvol_{h(t)}\ 
%\end{array}
%\ee
We have
\be
\label{n-10}
\begin{array}{rl}
\ds\|\p^hU^{0,1}\|_{L^1_{h(t)}(\Sigma)}&\ds=\int_\Sigma\lf|(I-\ti{P}_{h(t)})\lf(\frac{d\vec{\Phi}}{dt}\cdot\vec{\frak h}^{0}\rg)\rg|_{h(t)}\ dvol_{h(t)}\\[5mm]
\ds&\ds\le \int_\Sigma\lf|\frac{d\vec{\Phi}}{dt}\cdot\vec{\frak h}^{0}\rg|_{h(t)}\ dvol_{h(t)}+ \int_\Sigma\lf|\ti{P}_{h(t)}\lf(\frac{d\vec{\Phi}}{dt}\cdot\vec{\frak h}^{0}\rg)\rg|_{h(t)}\ dvol_{h(t)}
\end{array}
\begin{array}{l}
\ds\int_\Sigma\lf|\frac{d\vec{\Phi}}{dt}\cdot\vec{\frak h}^{0}\rg|_{h(t)}\ dvol_{h(t)}
\le e^{2\|\al\|_\infty}\ \sqrt{\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\ \sqrt{ E(0)}\\[5mm]

\end{array}
\ee
and
\be
\label{n-12}
\begin{array}{l}
\ds
\int_\Sigma\lf|\ti{P}_{h(t)}\lf(\frac{d\vec{\Phi}}{dt}\cdot\vec{\frak h}^{0}\rg)\rg|_{h(t)}\ dvol_{h(t)}\le \sum_{i=1}^Q\|q_i(t)\|_{L^\infty(\Sigma)}\sqrt{V_{h(t)}}\ {\int_\Sigma\lf|\frac{d\vec{\Phi}}{dt}\cdot\vec{\frak h}^{0}\rg|_{h(t)}\ dvol_{h(t)}}\\[5mm]
\ds\le C_\Sigma\  l_{\ast\ast}(T)^{-2}\ e^{2\|\al\|_\infty}\ \sqrt{\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\ \sqrt{ E(0)}\ .
\end{array}
\ee
This gives
\be
\label{n-13}
\ds\|\p^hU^{0,1}\|_{L^1_{h(t)}(\Sigma)}\le \frac{C_\Sigma}{l_{\ast\ast}(T)^{2}}\ e^{2\|\al\|_\infty}\ \sqrt{\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\ \sqrt{ E(0)}\ .
\ee
Combining (\ref{n-7}), (\ref{n-9-b}), (\ref{n-9-c}) and (\ref{n-13}) is giving
\be
\label{n-14}
\begin{array}{l}
\ds\int_0^T\lf|\int_\Sigma e^{-2\al}\ \lf<d\chi^{h(t)}_{R,x_0}(x),\vec{U}\cdot d\vec{\Phi}(t)\rg>_{h(t)}\  |\vec{H}|^2\  \ dvol_{g_{\vec{\Phi}(t)}}\rg|\ dt\\[5mm]
\ds\le \frac{C_\Sigma\,\sqrt{ E(0)}}{l_{\ast\ast}(T)^{2}}\ \frac{e^{2\|\al\|_\infty}}{R}\ \int_0^T\sqrt{\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\  e^{\al_{R,x_0}(t)} \  \\  
\ds\times \  \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  e^{2\,\al_{R,x_0}(t)} \ dvol_{h(t)}\rg]^{3/4}\ \ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  e^{-2\al_{R,x_0}(t)} \ dvol_{h(t)}\rg]^{1/4}\\[5mm]
\ds+ \frac{C_\Sigma\,\sqrt{ E(0)}}{l_{\ast\ast}(T)^{2}}\ \frac{e^{2\|\al\|_\infty}}{R^{2}}\ \int_0^T\sqrt{\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\  \int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ 
e^{2\al_{R,x_0}(t)} \ dvol_{h(t)}\ .
\end{array}

==> (inline-1) <==
\begin{array}{l}
\ds\lf[\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ |\vec{\frak{h}}^{\,0}|^4_{h(t)}\  \ dvol_{h(t)}\rg]^{1/4}\le  e^{C\ (1+l_{\ast\ast}^{-2}(T))\,E(0)}\ \lf[\int_{B_{3\,R/2}^{h(t)}(x_0)}\ |\vec{H}|^4\ dvol_{h(t)}\rg]^{1/4}\\[5mm]
\ds +e^{C\ (1+l_{\ast\ast}^{-2}(T))\,E(0)}\ \sqrt{R^{-1}}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{\frak{h}^{\,0}}|^2\ dvol_{h(t)}\rg]^{1/2}
\end{array}
\begin{array}{l}
\ds e^{-C\ (1+l_{\ast\ast}^{-2}(T))\,E(0)} \ \int_0^T \int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ |\Delta_{h(t)}\vec{H}|\ e^{-\al}\, |\p\vec{H}|_{h(t)}\ |\vec{\frak{h}}^{\,0}|_{h(t)}\ dvol_{h(t)}\  dt\\[5mm]
\ds\le  \sup_{[0,T]} \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\  |\vec{\mathbb I}|_{g_{\vec{\Phi}(t)}}^2\    e^{2\,\al_{R,x_0}(t)}\ dvol_{h(t)}\rg]^{1/2}\ \int_0^T\int_{B_{2\,R}^{h(t)}(x_0)}\  e^{-\,2\,\al_{R,x_0}(t)}\   |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\ dt\\[5mm]
\ds\quad\quad\,+ \,e^{4\|\al\|_\infty}\ \frac{T}{R^4}\  \sup_{[0,T]} \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{\mathbb I}|_{g_{\vec{\Phi}(t)}}^2\  e^{2\,\al_{R,x_0}(t)}\ dvol_{h(t)}\rg]^{3/2}\ 
\end{array}
\begin{array}{l}
\ds\int_0^T \int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ |\Delta_{h(t)}\vec{H}|\  |\vec{H}|\ |\vec{\frak{h}}^{\,0}|_{h(t)}^2\ dvol_{h(t)}\ dt\\[5mm]
\ds\ds\le\int_0^T\lf[\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\  e^{-\,2\,\al_{R,x_0}(t)}\   |\Delta_{h(t)}\vec{H}|^2\ \ dvol_{h(t)}\rg]^{1/2}\ \ F_{3}(R,x_0,t) \ dt
\end{array}
\ee
where
\be
\label{n-ene-con-44}
\begin{array}{l}
\ds F_{3}(R,x_0,t) :=e^{\al_{R,x_0}(t)}\ \lf[\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ |\vec{H}|^6\  \ dvol_{h(t)}\rg]^{1/6}\ \lf[\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ |\vec{\frak{h}}^{\,0}|^6_{h(t)}\  \ dvol_{h(t)}\rg]^{1/3}
\end{array}
\begin{array}{l}
\ds\lf[\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ |\vec{\frak{h}}^{\,0}|^6_{h(t)}\  \ dvol_{h(t)}\rg]^{1/3}\le  e^{C\ (1+l_{\ast\ast}^{-2}(T))\,E(0)}\ \lf[\int_{B_{3\,R/2}^{h(t)}(x_0)}\ |\vec{H}|^6\ dvol_{h(t)}\rg]^{1/3}\\[5mm]
\ds +e^{C\ (1+l_{\ast\ast}^{-2}(T))\,E(0)}\  R^{-4/3}\,\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{\frak{h}^{\,0}}|^2\ dvol_{h(t)}
\end{array}
\ee
This gives
\be
\label{n-ene-con-44-aa}
\begin{array}{l}
\ds F_{3}(R,x_0,t) :=e^{\al_{R,x_0}(t)}\ \lf[\int_{B_{3\,R/2}^{h(t)}(x_0)}\ |\vec{H}|^6\ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds +e^{\al_{R,x_0}(t)}\ \lf[\int_{B_R^{h(t)}(x_0)}\ |\vec{H}|^6\ dvol_{h(t)}\rg]^{1/6}\ R^{-4/3}\,\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{\frak{h}^{\,0}}|^2\ dvol_{h(t)}\\[5mm]
\ds\le C\,e^{\al_{R,x_0}(t)}\ \lf[\int_{B_{3\,R/2}^{h(t)}(x_0)}\ |\vec{H}|^6\ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds\quad+ C\,e^{\al_{R,x_0}(t)}\ \lf[R^{-4/3}\,\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{\frak{h}^{\,0}}|^2\ dvol_{h(t)}\rg]^{3/2}
\end{array}
\ee
Recall from  (\ref{n-ene-con-31})
\be
\label{n-ene-con-31-bis}
\begin{array}{l}
\ds\lf[\int_{B_R^{h(t)}(x_0)} |\vec{H}|^6\  \ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds\le C\ \int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\ \ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds+ C\ \lf[R^{-4/3}\,\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{3/2}\ 
\end{array}
\ee
Inserting (\ref{n-ene-con-31-bis}) into  (\ref{n-ene-con-44-aa}) gives
\be
\label{n-ene-con-45-a}
\begin{array}{l}
 e^{-\,C\ (1+l_{\ast\ast}^{-2}(T))\,E(0)}\ F_{3}(R,x_0,t) \\[5mm]
 \ds\le C\  e^{\al_{R,x_0}(t)}\  \int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)} \ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds+ C\ e^{\al_{R,x_0}(t)}\ \lf[R^{-4/3}\,\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{\mathbb I}|_{g_{\vec{\Phi}(t)}}^2\  \ dvol_{h(t)}\rg]^{3/2}\ 
\end{array}
\ee
Inserting (\ref{n-ene-con-45-a}) into (\ref{n-ene-con-43})  gives
\be
\label{n-ene-con-46}
\begin{array}{l}
\ds e^{-\,C\ (1+l_{\ast\ast}^{-2}(T))\,E(0)}\ \int_0^T \int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ |\Delta_{h(t)}\vec{H}|\ |\vec{H}|\ |\vec{\frak{h}}^{\,0}|_{h(t)}^2\ dvol_{h(t)}\ dt\\[5mm]
\ds\le C\,\sup_{[0,T]} \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\  |\vec{\mathbb I}|_{g_{\vec{\Phi}(t)}}^2\  e^{2\,\al_{R,x_0}(t)}\ dvol_{h(t)}\rg] \int_0^T\int_{B_{2\,R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\ dt\\[5mm]
\ds+\int_0^T\lf[\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ e^{-2\al_{R,x_0}(t)}\ |\Delta_{h(t)}\vec{H}|^2\ \ dvol_{h(t)}\rg]^{1/2}\ e^{\al_{R,x_0}(t)}\ \lf[R^{-4/3}\,\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{\mathbb I}|_{g_{\vec{\Phi}(t)}}^2\  \ dvol_{h(t)}\rg]^{3/2}\ .
\end{array}
\ee
We bound
\be
\label{n-ene-con-46-bis}
\begin{array}{l}
\ds\int_0^T\lf[\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ e^{-2\al_{R,x_0}(t)}\ |\Delta_{h(t)}\vec{H}|^2\ \ dvol_{h(t)}\rg]^{1/2}\ e^{\al_{R,x_0}(t)}\ \lf[R^{-4/3}\,\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{\mathbb I}|_{g_{\vec{\Phi}(t)}}^2\  \ dvol_{h(t)}\rg]^{3/2}\\[5mm]
\ds \le \sup_{[0,T]}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\  |\vec{\mathbb I}|_{g_{\vec{\Phi}(t)}}^2\  e^{2\,\al_{R,x_0}(t)}\ dvol_{h(t)}\rg] \int_0^T\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ |\Delta_{h(t)}\vec{H}|^2\ \ dvol_{h(t)}\ dt\\[5mm]
\ds\quad+\  e^{2\|\al\|_\infty}\ \,\frac{T}{R^4}\ \sup_{[0,T]}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\  |\vec{\mathbb I}|_{g_{\vec{\Phi}(t)}}^2\  e^{2\,\al_{R,x_0}(t)}\ dvol_{h(t)}\rg]^2\ .
\end{array}
\ee
Combining (\ref{n-ene-con-46}) and (\ref{n-ene-con-46-bis}) gives finally
\be
\label{n-ene-con-46-ter}
\begin{array}{l}
\ds e^{-\,C\ (1+l_{\ast\ast}^{-2}(T))\,E(0)}\ \int_0^T \int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ |\Delta_{h(t)}\vec{H}|\  |\vec{H}|\ |\vec{\frak{h}}^{\,0}|_{h(t)}^2\ dvol_{h(t)}\ dt\\[5mm]
\ds \le E(2R,x_0,t)\  \int_0^T\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ e^{-2\al_{R,x_0}(t)}\ |\Delta_{h(t)}\vec{H}|^2\ \ dvol_{h(t)}\ dt\\[5mm]
\ds\quad+\  e^{4\|\al\|_\infty}\ \,\frac{T}{R^4}\ E(2R,x_0,t)^2\  .
\end{array}
\begin{array}{l}
\ds  \int_0^T\lf|\int_\Sigma\Delta_{g_{\vec{\Phi}}}\lf[\chi^{h(t)}_{R,x_0}(x)\ \rg]\,\vec{H}\cdot \ov{\p}\p\vec{H}\rg|\ dt\\[5mm]
\ds\le \frac{C}{R^2}\, \int_0^T\int_{B_{R}^{h(t)}(x_0)} \ e^{-2\al}\ |\vec{H}|\, |\Delta_{\vec{h(t)}}\vec{H}|\ dvol_{h(t)}\ dt
%\ds+\frac{C}{R}\, \int_0^T\int_{B_{R}^{h(t)}(x_0)} \ |d\al|_{h(t)}\ |\vec{H}|\, |\Delta_{\vec{h(t)}}\vec{H}|\ dvol_{h(t)}\ dt\\[5mm]
%\ds+C\, \int_0^T\int_{B_{R}^{h(t)}(x_0)} \,|d\al|^2_{h(t)}\ |\vec{H}|\, |\Delta_{\vec{h(t)}}\vec{H}|\ dvol_{h(t)}\ dt\\[5mm]
%\ds+C\, \int_0^T\int_{B_{R}^{h(t)}(x_0)} \,|\Delta_{h(t)}\al|\ |\vec{H}|\, |\Delta_{{h(t)}}\vec{H}|\ dvol_{h(t)}\ dt
\end{array}
\begin{array}{l}
\ds\int_0^T\int_\Sigma \,R^{-2}\ e^{-2\al}\ |\vec{H}|\, |\Delta_{\vec{h(t)}}\vec{H}|\ dvol_{h(t)}\ dt\\[5mm]
\ds\le C \frac{e^{2\,\|\al\|_\infty}}{R^2}\  \sqrt{E(2R,x_0,t)}\ \int_0^T\lf[ \int_{B_{R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\ |\Delta_{h(t)}\vec{H}|^2\ dvol_{h(t)} \rg]^{1/2}\, dt
\\[5mm]
\ds\le C \frac{e^{2\,\|\al\|_\infty}\sqrt{T}}{R^2}\  \sqrt{E(2R,x_0,t)}\  \sqrt{\int_0^T \int_{B_{R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\  |\Delta_{h(t)}\vec{H}|^2\ dvol_{h(t)}\ dt}\\[5mm]
\ds\le C\ \delta\ \int_0^T \int_{B_{R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\  |\Delta_{h(t)}\vec{H}|^2\ dvol_{h(t)}\ dt\\[5mm]
\ds\quad+ \frac{C}{\delta}\ \frac{e^{4\,\|\al\|_\infty}\,{T}}{R^4}\ E(2R,x_0,t)\ .
\end{array}
\begin{array}{l}
\ds\int_0^T\lf|\int_\Sigma\Delta_{g_{\vec{\Phi}}}\lf[\chi^{h(t)}_{R,x_0}(x)\rg]\,\vec{H}\cdot \ov{\p}\lf[|\vec{H}|^2\,\p\vec{\Phi} \rg]\rg|\ dt\\[5mm]
\ds\le \frac{C}{R^2}\,\int_0^T\int_{B_{R}^{h(t)}(x_0)}\ e^{-\al}\ |\vec{H}|^2\ |\p\vec{H}|_{h(t)}\ dvol_{h(t)}\ dt\\[5mm]
\ds+\frac{C}{R^2}\,\int_0^T\int_{B_{R}^{h(t)}(x_0)}\  |\vec{H}|^4\ dvol_{h(t)}\ dt
\end{array}
\begin{array}{l}
\ds \frac{C}{R^2}\ \int_0^T\int_{B_R^{h(t)}(x_0)} |\vec{H}|^4\  \ dvol_{h(t)}\ dt\\[5mm]
\ds\le  \frac{C}{R^2}\ \int_0^T\lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{3/2}\ \ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/2}\ dt\\[5mm]
\ds + C\, \frac{e^{4\,\|\al\|_\infty}\,{T}}{R^4}\ E(2R,x_0,t)^2\\[5mm]
\ds \le E(2R,x_0,t)\ \int_0^T \int_{B_{2R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\  |\Delta_{h(t)}\vec{H}|^2\ dvol_{h(t)}\ dt+ C\, \frac{e^{4\,\|\al\|_\infty}\,{T}}{R^4}\ E(2R,x_0,t)^2
\end{array}
\begin{array}{rl}
\ds\int_{B_R^{h(t)}(x_0)} |\p\vec{H}|^2\  \ dvol_{h(t)}&\ds\le C\,\sqrt{\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}}\ \sqrt{\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}}\\[5mm]
\ds &\ds\ +\frac{C}{R^2}\,\int_{B_{2R}^{h(t)}(x_0)} |\vec{H}|^2\  \ dvol_{h(t)}
\end{array}
\begin{array}{l}
\ds\frac{C}{R^2}\,\int_0^T\int_{B_{R}^{h(t)}(x_0)}\ e^{-2\al}\ |\p\vec{H}|^2_{h(t)}\ dvol_{h(t)}\ dt\\[5mm]
\ds\le  C\ \delta\ \int_0^T \int_{B_{2R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\  |\Delta_{h(t)}\vec{H}|^2\ dvol_{h(t)}\ dt\\[5mm]
\ds\quad+ \frac{C}{\delta}\ \frac{e^{4\,\|\al\|_\infty}\,{T}}{R^4}\ E(2R,x_0,t)\ .
\end{array}
\begin{array}{l}
\ds\int_0^T\lf|\int_\Sigma\Delta_{g_{\vec{\Phi}}}\lf[\chi^{h(t)}_{R,x_0}(x)\rg]\,\vec{H}\cdot \ov{\p}\lf[\vec{H}\cdot\vec{\frak{h}}^{\,0}\res \ov{\p}\vec{\Phi}  \rg]\rg|\ dt\\[5mm]
\ds  \le \frac{C}{R^2}\, \int_0^T\int_\Sigma e^{-\al}\, \lf[|\p\vec{H}|_{h(t)}\ |\vec{\frak{h}}^{\,0}|_{h(t)}+|\vec{H}|\ |\p\vec{H}|_{h(t)}\rg]+\, |\vec{H}|\ |\vec{\frak{h}}^{\,0}|_{h(t)}^2\ dvol_{h(t)}\ dt
\end{array}
\begin{array}{l}
\ds\int_0^T\lf|\int_\Sigma \lf<d\chi^{h(t)}_{R,x_0}(x)\ ,d\vec{H}\rg>_{g_{\vec{\Phi}}}\cdot \ov{\p}\p\vec{H}  \rg|\ dt\\[5mm]
\ds\le \frac{C}{R}\ \int_0^T \int_{B_{R}^{h(t)}(x_0)}\ e^{-2\al}\ |d\vec{H}|_{h(t)}\ |\Delta_{h(t)}\vec{H}|\ dvol_{h(t)}\ dt
\end{array}
\ee
We have
\be
\label{n-ene-con-51-b}
\begin{array}{l}
\ds\int_{B_{R}^{h(t)}(x_0)}\ e^{-2\al}\ |d\vec{H}|_{h(t)}\ |\Delta_{h(t)}\vec{H}|\ dvol_{h(t)}\ dt\\[5mm]
\ds\le \ e^{-\al_{R,x_0}(t)}\ \sqrt{\int_{B_{R}^{h(t)}(x_0)}\ |d\vec{H}|^2_{h(t)}\ dvol_{h(t)}}\  \sqrt{\int_{B_{R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\ |\Delta_{h(t)}\vec{H}|^2_{h(t)}\ dvol_{h(t)}}\\[5mm]
\end{array}
\begin{array}{l}
\ds  \sqrt{\int_{B_{R}^{h(t)}(x_0)}\ |d\vec{H}|^2_{h(t)}\ dvol_{h(t)}}\ \\[5mm]
\ds\le C\,\lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/4}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/4}\\[5mm]
\ds\ +\frac{C}{R}\,\sqrt{\int_{B_{2R}^{h(t)}(x_0)} |\vec{H}|^2\  \ dvol_{h(t)}}\ ,
\end{array}
\ee
to deduce
\be
\label{re-n-ene-con-51}
\begin{array}{l}
\ds\int_0^T\lf|\int_\Sigma \lf<d\chi^{h(t)}_{R,x_0}(x)\ ,d\vec{H}\rg>_{g_{\vec{\Phi}}}\cdot \ov{\p}\p\vec{H}  \rg|\ dt\\[5mm]
\ds\le \frac{C}{R}\, \int_0^T e^{-\al_{R,x_0}(t)}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\ e^{2\al_{R,x_0}(t)}  \ dvol_{h(t)}\rg]^{1/4}\  \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\ |\Delta_{h(t)}\vec{H}|^2_{h(t)}\ dvol_{h(t)}\rg]^{3/4}\ dt\\[5mm]
\ds+\frac{C}{R^2}\, \int_0^T e^{-2\al_{R,x_0}(t)}\ \sqrt{\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\ e^{2\al_{R,x_0}(t)}\ dvol_{h(t)}}\  \sqrt{\int_{B_{2\,R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\ |\Delta_{h(t)}\vec{H}|^2_{h(t)}\ dvol_{h(t)}}\ dt\\[5mm]
\ds \le \delta \int_0^T\int_{B_{2\,R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\ |\Delta_{h(t)}\vec{H}|^2_{h(t)}\ dvol_{h(t)}\ dt\ds+\ \frac{C}{\delta^3\,R^4}\, e^{4\|\al\|_\infty}\ T\ E(2R,x_0,T)\ .
\end{array}
\begin{array}{l}
\ds\int_0^T\lf|\int_\Sigma \lf<d\chi^{h(t)}_{R,x_0}(x)\ ,d\vec{H}\rg>_{g_{\vec{\Phi}}}\cdot \ov{\p}\lf[|\vec{H}|^2\,\p\vec{\Phi}\rg]\rg|\ dt\\[5mm]
\ds\le \frac{C}{R}\ \int_0^T \int_{B_{R}^{h(t)}(x_0)}\ e^{-\al}\ |d\vec{H}|^2_{h(t)}\ |\vec{H}|\ dvol_{h(t)}\ dt\\[5mm]
\ds+\frac{C}{R}\ \int_0^T \int_{B_{R}^{h(t)}(x_0)}\ |d\vec{H}|_{h(t)}\ |\vec{H}|^3\ dvol_{h(t)}\ dt\ .
\end{array}
\begin{array}{l}
\ds \frac{C}{R}\  \int_{B_{R}^{h(t)}(x_0)}\ e^{-\al}\ |d\vec{H}|^2_{h(t)}\ |\vec{H}|\ dvol_{h(t)}\\[5mm]
\ds\le  \frac{C}{R}\ e^{-\al_{R,x_0}(t)}\ \sqrt{\int_{B_{R}^{h(t)}(x_0)}\ |d\vec{H}|^4_{h(t)}\ dvol_{h(t)}}\  \sqrt{\int_{B_{R}^{h(t)}(x_0)}\ |\vec{H}|^2\ dvol_{h(t)}}\ .
\end{array}
\ee
Recall
\be
\label{n-ene-con-52-2}
\begin{array}{l}
\ds\lf[\int_{B_R^{h(t)}(x_0)}\ |d\vec{H}|^4_{h(t)}\  \ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds\le C\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/4}\ \ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)} H|^2\  \ dvol_{h(t)}\rg]^{3/4}\\[5mm]
\ds+ C\ R^{-3}\,\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2  \ dvol_{h(t)}\ .
\end{array}
\ee
Hence
\be
\label{n-ene-con-52-3}
\begin{array}{l}
\ds \frac{C}{R}\  \int_{B_{R}^{h(t)}(x_0)}\ e^{-\al}\ |d\vec{H}|^2_{h(t)}\ |\vec{H}|\ dvol_{h(t)}\\[5mm]
\ds\le \frac{C}{R}\ e^{-\al_{R,x_0}(t)}\  \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  e^{2\al_{R,x_0}(t)}\   \ dvol_{h(t)}\rg]^{3/4}\ \ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)} H|^2\  e^{-2\al_{R,x_0}(t)}\  \ dvol_{h(t)}\rg]^{3/4}\\[5mm]
\ds+ C\ R^{-4}\ e^{-4\al_{R,x_0}(t)}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2 \  e^{2\al_{R,x_0}(t)}\   \ dvol_{h(t)}\rg]^{3/2}\ .
\end{array}
\ee
Thus
\be
\label{n-ene-con-52-4}
\begin{array}{l}
\ds \frac{C}{R}\ \int_0^T \int_{B_{R}^{h(t)}(x_0)}\ e^{-\al}\ |d\vec{H}|^2_{h(t)}\ |\vec{H}|\ dvol_{h(t)}\ dt\\[5mm]
\ds\le \sqrt{E(2R,x_0,T)}\ \int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)} H|^2\  e^{-2\al_{R,x_0}(t)}\  \ dvol_{h(t)}\\[5mm]
\ds\quad+ C\ R^{-4}\ e^{4\|\al\|_\infty}\ T\ E(2R,x_0,T)^{3/2}\ .
\end{array}
\begin{array}{l}
\ds R^{-1}\, \int_{B_{R}^{h(t)}(x_0)}\ |d\vec{H}|_{h(t)}\ |\vec{H}|^3\ dvol_{h(t)}\\[5mm]
\ds\le R^{-1}\, \sqrt{\int_{B_{R}^{h(t)}(x_0)}\ |d\vec{H}|^2_{h(t)}\ dvol_{h(t)}}\  \sqrt{\int_{B_{R}^{h(t)}(x_0)}\ |\vec{H}|^6\ dvol_{h(t)}}
\end{array}
\begin{array}{l}
\ds  \sqrt{\int_{B_{R}^{h(t)}(x_0)}\ |d\vec{H}|^2_{h(t)}\ dvol_{h(t)}}\ \\[5mm]
\ds\le C\,\lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/4}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/4}\\[5mm]
\ds\ +\frac{C}{R}\,\sqrt{\int_{B_{2R}^{h(t)}(x_0)} |\vec{H}|^2\  \ dvol_{h(t)}}\ ,
\end{array}
\ee
and
\be
\label{n-ene-con-52-7}
\begin{array}{l}
\ds  \sqrt{\int_{B_{R}^{h(t)}(x_0)}\ |\vec{H}|^6\ dvol_{h(t)}}\\[5mm]
\ds\le C\ \int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\ \ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds+ C\ \lf[R^{-4/3}\,\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{3/2}\ 
\end{array}
\ee
Hence
\be
\label{n-ene-con-52-8}
\begin{array}{l}
\ds R^{-1}\, \int_{B_{R}^{h(t)}(x_0)}\ |d\vec{H}|_{h(t)}\ |\vec{H}|^3\ dvol_{h(t)}\\[5mm]
\ds\le \frac{C}{R}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{5/4}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{3/4}\\[5mm]
\ds+\frac{C}{R^3}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{7/4}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/4}\\[5mm]
\ds +\frac{C}{R^2}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{3/2}\ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds+  \frac{C}{ R^{4}}\,\lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2  \ dvol_{h(t)}\rg]^{2} 
\end{array}
\ee
Thus
\be
\label{n-ene-con-52-9}
\begin{array}{l}
\ds R^{-1}\, \int_0^T\int_{B_{R}^{h(t)}(x_0)}\ |d\vec{H}|_{h(t)}\ |\vec{H}|^3\ dvol_{h(t)}\ dt\\[5mm]
\ds \le C\ E(2R,x_0,T)\ \int_0^T\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  e^{-2\al(R,x_0,T)}\ dvol_{h(t)}\ dt\\[5mm]
\ds\quad+ C\ R^{-4}\ e^{4\|\al\|_\infty}\ T\ E(2R,x_0,T)^{2}\ .
\end{array}
\begin{array}{l}
\ds\int_0^T\lf|\int_\Sigma \lf<d\chi^{h(t)}_{R,x_0}(x)\ ,d\vec{H}\rg>_{g_{\vec{\Phi}}}\cdot \ov{\p}\lf[\vec{H}\cdot\vec{\frak{h}}^{\,0}\res \ov{\p}\vec{\Phi}  \rg]\rg|\ dt\\[5mm]
\ds\le \frac{C}{R}\ \int_0^T \int_{B_{R}^{h(t)}(x_0)}\ e^{-\al}\  \lf[|\p\vec{H}|^2_{h(t)}\ |\vec{\frak{h}}^{\,0}|_{h(t)}+|\vec{H}|\ |\p\vec{H}|^2_{h(t)}\rg]+\, |\p\vec{H}|_{h(t)}\ |\vec{H}|\ |\vec{\frak{h}}^{\,0}|_{h(t)}^2\ dvol_{h(t)}\ dt
\end{array}
\begin{array}{l}
\ds\int_0^T\lf|\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ \pi_T\lf(\ov{\p}\vec{H}\rg)\dot{\wedge}\lf[\ov{\p}\vec{\Phi}\res(I-\ti{P}_h)\lf(\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\cdot\vec{\frak{h}}_0\rg)\rg]\rg|\ dt\\[5mm]
\ds\le \int_0^T\int_{B_{R}^{h(t)}(x_0)}\ e^\al\ |\pi_T(d\vec{H})|_{h(t)}\ \lf|\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\rg|\ |\vec{\frak{h}}_0|_{h(t)}\ dvol_{h(t)}\ dt\\[5mm]
\ds +\int_0^T\int_{B_{R}^{h(t)}(x_0)}\ e^\al\ |\pi_T(d\vec{H})|_{h(t)}\ \lf|\ti{P}_{h(t)}\lf(\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\cdot\vec{\frak{h}}_0\rg)\rg|\ dvol_{h(t)}\ dt
\end{array}
\begin{array}{l}
\ds\pi_T(\p \vec{H})=2\,\p\vec{H}\cdot\p_z\vec{\Phi}\ \p_{\ov{z}}\vec{\Phi} \, e^{-2\la}+2\,\p\vec{H}\cdot\p_{\ov{z}}\vec{\Phi}\ \p_{{z}}\vec{\Phi} \, e^{-2\la}\\[5mm]
\ds=-2 \, \vec{H}\cdot\pi_{\vec{n}}(\p_z\p_z\vec{\Phi})\ \p_{\ov{z}}\vec{\Phi} \, e^{-2\la}\ dz-2\,\vec{H}\cdot\p_z\p_{\ov{z}}\vec{\Phi}\ \p_{{z}}\vec{\Phi} \, e^{-2\la}\ dz
\end{array}
\]
Hence
\[
|\pi_T(\p \vec{H})|_{h(t)}\le e^\al\ |\vec{H}|\ |\vec{\frak h}^0|_{h(t)}+e^\al\ |\vec{H}|^2 
\]
This gives
\be
\label{n-ene-con-54-bis}
\begin{array}{l}
\ds\int_0^T\lf|\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ \pi_T\lf(\ov{\p}\vec{H}\rg)\dot{\wedge}\lf[\ov{\p}\vec{\Phi}\res(I-\ti{P}_h)\lf(\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\cdot\vec{\frak{h}}_0\rg)\rg]\rg|\ dt\\[5mm]
\ds\le \int_0^T\int_{B_{R}^{h(t)}(x_0)}\ e^{2\al}\ \lf[ |\vec{H}|\ |\vec{\frak h}^0|^2_{h(t)}+ \ |\vec{H}|^2\ |\vec{\frak{h}}_0|_{h(t)}\rg]\  \lf|\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\rg|\ dvol_{h(t)}\ dt\\[5mm]
\ds +\int_0^T\int_{B_{R}^{h(t)}(x_0)}\  \ e^{2\al}\ \lf[ |\vec{H}|\ |\vec{\frak h}^0|_{h(t)}+ \ |\vec{H}|^2 \rg]\  \lf|\ti{P}_{h(t)}\lf(\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\cdot\vec{\frak{h}}_0\rg)\rg|\ dvol_{h(t)}\ dt
\end{array}
\begin{array}{l}
\ds\int_{B_{R}^{h(t)}(x_0)}\ e^{2\al}\ \lf[ |\vec{H}|\ |\vec{\frak h}^0|^2_{h(t)}+ \ |\vec{H}|^2\ |\vec{\frak{h}}_0|_{h(t)}\rg]\  \lf|\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\rg|\ dvol_{h(t)}\\[5mm]
\ds \le e^{2\al_{R,x_0}(T)}\ \sqrt{ \int_{B_{R}^{h(t)}(x_0)}\ \lf|\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\rg|^2\ dvol_{h(t)}} \\[5mm] 
\ds\quad\quad\times\sqrt{ \int_{B_{R}^{h(t)}(x_0)}\ \lf[ |\vec{H}|^2\ |\vec{\frak h}^0|^4_{h(t)}+ \ |\vec{H}|^4\ |\vec{\frak{h}}_0|^2_{h(t)}\rg]\  \ dvol_{h(t)}}
\end{array}
\ee
Using 
 \be
\label{af-n-h-0-H-L6}
\begin{array}{l}
\ds\lf[\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ |\vec{\frak{h}}^{\,0}|^6_{h(t)}\  \ dvol_{h(t)}\rg]^{1/2}\le  e^{C\ (1+l_{\ast\ast}^{-2}(T))\,E(0)}\ \lf[\int_{B_{3\,R/2}^{h(t)}(x_0)}\ |\vec{H}|^6\ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds +e^{C\ (1+l_{\ast\ast}^{-2}(T))\,E(0)}\  R^{-2}\,\lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{\frak{h}^{\,0}}|^2_{h(t)}\ dvol_{h(t)}\rg]^{3/2}
\end{array}
\ee
combined with 
\be
\label{af-n-ene-con-31-bis}
\begin{array}{l}
\ds\lf[\int_{B_R^{h(t)}(x_0)} |\vec{H}|^6\  \ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds\le C\ \int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\ \ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds+ C\ \lf[R^{-4/3}\,\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\rg]^{3/2}\ 
\end{array}
\ee
gives
\be
\label{af-2}
\begin{array}{l}
\ds C(\Sigma,l_{\ast\ast}(T),E(0))^{-1}\ \sqrt{ \int_{B_{R}^{h(t)}(x_0)}\ \lf[ |\vec{H}|^2\ |\vec{\frak h}^0|^4_{h(t)}+ \ |\vec{H}|^4\ |\vec{\frak{h}}_0|^2_{h(t)}\rg]\  \ dvol_{h(t)}}\\[5mm]
\ds\le  \int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{H}|^2\  \ dvol_{h(t)}\ \ \lf[\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\rg]^{1/2}\\[5mm]
\ds+ \lf[R^{-4/3}\,\int_{B_{2\,R}^{h(t)}(x_0)}\ |\vec{\mathbb I}_{\vec{\Phi}(t)}|^2_{g_{\vec{\Phi}(t)}}\  \ dvol_{h(t)}\rg]^{3/2}\ 
\end{array}
\ee
Hence
\be
\label{af-3}
\begin{array}{l}
\ds C(\Sigma,l_{\ast\ast}(T),E(0))^{-1}\ \int_0^T\int_{B_{R}^{h(t)}(x_0)}\ e^{2\al}\ \lf[ |\vec{H}|\ |\vec{\frak h}^0|^2_{h(t)}+ \ |\vec{H}|^2\ |\vec{\frak{h}}_0|_{h(t)}\rg]\  \lf|\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\rg|\ dvol_{h(t)}\ dt\\[5mm]
\ds\le E(2R,x_0,T)\ \int_0^T \sqrt{ \int_{B_{R}^{h(t)}(x_0)}\ \lf|\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\rg|^2\ dvol_{h(t)}}\ \sqrt{\int_{B_{2\,R}^{h(t)}(x_0)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}}\ dt\\[5mm]
\ds+ \int_0^T \sqrt{ \int_{B_{R}^{h(t)}(x_0)}\ \lf|\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\rg|^2\ dvol_{g_{\vec{\Phi}(t)}}}\ \frac{e^{-2\al_{R,x_0}(T)}}{R^2}\ E(2R,x_0,T)^{3/2}\ .
\end{array}
\ee
This implies
\be
\label{af-4}
\begin{array}{l}
\ds  C(\Sigma,l_{\ast\ast}(T),E(0))^{-1}\ \int_0^T\int_{B_{R}^{h(t)}(x_0)}\ e^{2\al}\ \lf[ |\vec{H}|\ |\vec{\frak h}^0|^2_{h(t)}+ \ |\vec{H}|^2\ |\vec{\frak{h}}_0|_{h(t)}\rg]\  \lf|\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\rg|\ dvol_{h(t)}\ dt\\[5mm]
\ds\le \sqrt{E(2R,x_0,t)}\ \int_{B_{2\,R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\ dt\\[5mm]
\ds+{E(2R,x_0,t)}^{3/2}\ \sqrt{\int_0^T\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}\ dt}\ [\sqrt{T}\ e^{2\|\al\|_\infty}\ R^{-2}+1]\ .
\end{array}
\begin{array}{l}
\ds\int_0^T\int_{B_{R}^{h(t)}(x_0)}\  \ e^{2\al}\ \lf[ |\vec{H}|\ |\vec{\frak h}^0|_{h(t)}+ \ |\vec{H}|^2 \rg]\  \lf|\ti{P}_{h(t)}\lf(\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\cdot\vec{\frak{h}}_0\rg)\rg|\ dvol_{h(t)}\ dt\\[5mm]
\ds  \le \lf\|\ti{P}_{h(t)}\lf(\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\cdot\vec{\frak{h}}_0\rg)\rg\|_{L^\infty(\Sigma)}\ E(2R,x_0,T)
\end{array}
\begin{array}{l}
\ds
\lf|\ti{P}_{h(t)}\lf(\frac{d\vec{\Phi}}{dt}\cdot\vec{\frak h}^{0}\rg)\rg|_{h(t)}\ \le \sum_{i=1}^Q\|q_i(t)\|^2_{L^\infty(\Sigma)} {\int_\Sigma\lf|\frac{d\vec{\Phi}}{dt}\cdot\vec{\frak h}^{0}\rg|_{h(t)}\ dvol_{h(t)}}\\[5mm]
\ds\le C_\Sigma\  l_{\ast\ast}(T)^{-4}\ e^{2\|\al\|_\infty}\ \sqrt{\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\ \sqrt{ E(0)}\ .
\end{array}
\begin{array}{l}
\ds\int_0^T\int_{B_{R}^{h(t)}(x_0)}\  \ e^{2\al}\ \lf[ |\vec{H}|\ |\vec{\frak h}^0|_{h(t)}+ \ |\vec{H}|^2 \rg]\  \lf|\ti{P}_{h(t)}\lf(\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\cdot\vec{\frak{h}}_0\rg)\rg|\ dvol_{h(t)}\ dt\\[5mm]
\ds\le  C_\Sigma\  l_{\ast\ast}(T)^{-4}\ e^{2\|\al\|_\infty}\ \int_0^T\sqrt{\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\ dt\ \sqrt{ E(0)}\ E(2R,x_0,T)\\[5mm]
\ds\le  C_\Sigma\  l_{\ast\ast}(T)^{-4}\ e^{2\|\al\|_\infty}\ \sqrt{T}\ \sqrt{\int_0^T\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\ dt\ \sqrt{ E(0)}\ E(2R,x_0,T)
\end{array}
\ee
Combining (\ref{n-ene-con-54-bis}), (\ref{af-4}) and (\ref{af-6}) is implying
\be
\label{af-7}
\begin{array}{l}
\ds C(\Sigma,l_{\ast\ast}(T),E(0))^{-1}\ \int_0^T\lf|\int_\Sigma\chi^{h(t)}_{R,x_0}(x)\ \pi_T\lf(\ov{\p}\vec{H}\rg)\dot{\wedge}\lf[\ov{\p}\vec{\Phi}\res(I-\ti{P}_h)\lf(\pi_{\vec{n}}\frac{\p\vec{\Phi}}{\p t}\cdot\vec{\frak{h}}_0\rg)\rg]\rg|\ dt\\[5mm]
\ds\le \sqrt{E(2R,x_0,t)}\ \int_{B_{2\,R}^{h(t)}(x_0)}\ e^{-2\al_{R,x_0}(t)}\ |\Delta_{h(t)}\vec{H}|^2\  \ dvol_{h(t)}\ dt\\[5mm]
\ds+E(2R,x_0,t)^{3/2}\ \sqrt{\int_0^T\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}\ dt}\ [\sqrt{T}\ e^{2\|\al\|_\infty}\ R^{-2}+1]\\[5mm]
\ds +e^{2\|\al\|_\infty}\ \sqrt{T}\ \sqrt{\int_0^T\int_\Sigma \lf|\pi_{\vec{n}}\frac{d\vec{\Phi}}{dt}\rg|^2\  dvol_{g_{\vec{\Phi}(t)}}}\ dt\ \sqrt{ E(0)}\ E(2R,x_0,T)
\end{array}
\begin{array}{l}
\ds\int_0^T\lf|\int_\Sigma\vec{H}\cdot\ov{\p} \lf[\chi^{h(t)}_{R,x_0}(x)\ \vec{H}\rg]\wedge\lf(U^{0,1}\res g_{\vec{\Phi}}\rg)\rg|\ dt\\[5mm]
\ds\le R^{-1}\int_0^T  \int_{B_{R}^{h(t)}(x_0)}\ |\vec{H}|^2\ |U^{0,1}|_{h(t)}\ dvol_{g_{\vec{\Phi}}}\ dt\\[5mm]
\ds+\int_0^T  \int_{B_{R}^{h(t)}(x_0)}\ |\vec{H}|\ |d\vec{H}|_{h(t)}\ |U^{0,1}|_{h(t)}\ dvol_{g_{\vec{\Phi}}}\ dt
\end{array}
